Repeater-Aided Over-the-Air Phase Synchronization in Distributed MIMO

Phase synchronization of access points (APs) in a distributed multiple-input multiple-output (D-MIMO) system is critical to leverage the performance benefits of D-MIMO. Existing over-the-air phase synchronization methods assume that APs can communicate directly to perform necessary measurements. However, this assumption might not hold in scenarios where inter-AP signaling is too weak for effective communication. To address this, in this paper, we propose a novel over-the-air calibration scheme that uses repeater nodes to facilitate phase synchronization when direct AP signaling is infeasible. We give the steps of the algorithm for phase calibration in closed form, and show how it enables coherent joint transmission (CJT) by the APs. The framework expands the applicability of D-MIMO systems to challenging environments, where existing over-the-air synchronization techniques fall short.

==> RMSE_Distace_with_different_repeater_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
%xlabel style={font=\color{white!15!black}},
xlabel={$d$ meters},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={RMSE (in radians)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.6,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	6.67387634195056e-06\\
5	0.00013198209508648\\
10	0.000463431848464439\\
15	0.000980673463945883\\
20	0.00177480173000293\\
25	0.0026828490798988\\
30	0.00392895625896283\\
35	0.00560502360139451\\
40	0.00816985136353637\\
45	0.0109898027039776\\
50	0.0166378627806195\\
55	0.0233052311373355\\
60	0.0332498615422599\\
65	0.0491874752558027\\
70	0.11890272535305\\
75	0.253921853682063\\
80	0.326757417287834\\
85	0.470310335131916\\
90	0.682160048952359\\
95	0.803564444567194\\
100	0.964034854371387\\
};
\addlegendentry{$\rhoR$=1mW}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
1	7.0350107553558e-06\\
5	0.000131645296852045\\
10	0.000471677344210151\\
15	0.000998115525054451\\
20	0.00174829622068029\\
25	0.00261825455680478\\
30	0.00384473268828374\\
35	0.00514685433741626\\
40	0.00675949374187185\\
45	0.00940153198328637\\
50	0.0124207221547173\\
55	0.0161925208025459\\
60	0.0210068338363762\\
65	0.0286519453304978\\
70	0.0411875261073899\\
75	0.0609531500904528\\
80	0.128249560238736\\
85	0.14512656908377\\
90	0.270323190293835\\
95	0.444418544808036\\
100	0.574107244823907\\
};
\addlegendentry{$\rhoR$=2mW}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	6.6452721869364e-06\\
5	0.000130964376648316\\
10	0.000461204019653311\\
15	0.000962545848954975\\
20	0.00173084811416353\\
25	0.00254663708871275\\
30	0.00378881184852108\\
35	0.00489728362587536\\
40	0.0065530226389784\\
45	0.00881536935385356\\
50	0.0103619198705527\\
55	0.0127879116042\\
60	0.0166806993241237\\
65	0.0197347383847832\\
70	0.0245515069962638\\
75	0.0329705885358544\\
80	0.0401818076668703\\
85	0.0554324632433655\\
90	0.0629249328319724\\
95	0.10238234126913\\
100	0.13777170120011\\
};
\addlegendentry{$\rhoR$=5mW}

\addplot [color=blue, dashed, line width=1.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
1	6.98175505153707e-06\\
5	0.000133743720160461\\
10	0.000475323752781384\\
15	0.00102240849977498\\
20	0.00164449120127599\\
25	0.00260778615124611\\
30	0.00359150493279504\\
35	0.00497943343557551\\
40	0.00592689047226298\\
45	0.00776214731690802\\
50	0.00984131285799058\\
55	0.0113535740794031\\
60	0.0147824919762989\\
65	0.0169541046335622\\
70	0.0197169931973991\\
75	0.0258242862664236\\
80	0.028908536140862\\
85	0.0356454389458184\\
90	0.042761242900264\\
95	0.0825103931184488\\
100	0.0625961365017507\\
};
\addlegendentry{$\rhoR$=10mW}

% \addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
%   table[row sep=crcr]{%
% 1	6.79220280384078e-06\\
% 5	0.000132206860001306\\
% 10	0.0004800154702634\\
% 15	0.000996085350565397\\
% 20	0.00168508057819461\\
% 25	0.00252953826312372\\
% 30	0.00375653909115423\\
% 35	0.00451806268193933\\
% 40	0.00633209407513399\\
% 45	0.0078724303350091\\
% 50	0.00944105158900886\\
% 55	0.0110093426398309\\
% 60	0.013677981220808\\
% 65	0.0158594288639187\\
% 70	0.0192692282156209\\
% 75	0.0218029965016484\\
% 80	0.0255271905198808\\
% 85	0.0295252899204967\\
% 90	0.0357802320249009\\
% 95	0.0413210138698114\\
% 100	0.0468384375286551\\
% };
% \addlegendentry{$\rhoR$=20mW}

% \addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
%   table[row sep=crcr]{%
% 1	6.72684663200649e-06\\
% 5	0.000136443948714276\\
% 10	0.000468294826492511\\
% 15	0.000957442305289677\\
% 20	0.00168710756028057\\
% 25	0.00252619127233356\\
% 30	0.00350718307365717\\
% 35	0.00478550422992102\\
% 40	0.00609081830776724\\
% 45	0.00729790314042157\\
% 50	0.00945901299585289\\
% 55	0.0109142308246322\\
% 60	0.0131352090865676\\
% 65	0.0159190699581014\\
% 70	0.0170352463538152\\
% 75	0.0201825413169348\\
% 80	0.0241971734314579\\
% 85	0.0262178599725919\\
% 90	0.0283781927228955\\
% 95	0.0342794708924981\\
% 100	0.0368036616730342\\
% };
% \addlegendentry{$\rhoR$=50mW}

% \addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%   table[row sep=crcr]{%
% 1	7.09259995831695e-06\\
% 5	0.000130460695406121\\
% 10	0.000477485882931282\\
% 15	0.000996798679660572\\
% 20	0.0017115622743798\\
% 25	0.00244298726520708\\
% 30	0.00375220767405166\\
% 35	0.00474814065036588\\
% 40	0.00616726032403699\\
% 45	0.0075505263546715\\
% 50	0.0091898040532285\\
% 55	0.0110812162095293\\
% 60	0.0136721045674708\\
% 65	0.0149459324426602\\
% 70	0.0169875904348092\\
% 75	0.0197164458735043\\
% 80	0.0233980231393688\\
% 85	0.0244332935219138\\
% 90	0.0278712010608429\\
% 95	0.030748253330585\\
% 100	0.0349676255967365\\
% };
% \addlegendentry{$\rhoR$=100mW}

\end{axis}

\end{tikzpicture}%

==> system_model.tex <==
\begin{tikzpicture}[font=\scriptsize]
    % Define the dimensions of the building
    \def\buildingWidth{3}
    \def\buildingDepth{2}
    \def\buildingHeight{4}
    
    % Front face of the building
    \fill[gray!30] (0, 0) -- ++(\buildingWidth, 0) -- ++(0, \buildingHeight) -- ++(-\buildingWidth, 0) -- cycle;
    
    % Side face of the building
%    \fill[gray!50] (\buildingWidth, 0) -- ++(\buildingDepth, -\buildingDepth) -- ++(0, \buildingHeight) -- ++(-\buildingDepth, \buildingDepth) -- cycle;

    % Top face of the building
%    \fill[gray!20] (0, \buildingHeight) -- ++(\buildingWidth, 0) -- ++(\buildingDepth, -\buildingDepth) -- ++(-\buildingWidth, 0) -- cycle;

    % Draw edges for clarity
    \draw[thick] (0, 0) -- ++(\buildingWidth, 0) -- ++(0, \buildingHeight) -- ++(-\buildingWidth, 0) -- cycle;
%    \draw[thick] (\buildingWidth, 0) -- ++(\buildingDepth, -\buildingDepth) -- ++(0, \buildingHeight) -- ++(-\buildingDepth, \buildingDepth) -- cycle;
%    \draw[thick] (0, \buildingHeight) -- ++(\buildingWidth, 0) -- ++(\buildingDepth, -\buildingDepth) -- ++(-\buildingWidth, 0) -- cycle;
    
    % Add windows on the front face
    \foreach \x in {0.5, 2} {
        \fill[blue!50] (\x, 2) rectangle ++(0.5, 0.5);
        \fill[blue!50] (\x, 3) rectangle ++(0.5, 0.5);
    }

    % Add a door
    \fill[brown] (1.2, 0.05) rectangle ++(0.75, 1.5);

    % Draw the access points
    
    \newdimen\R
    \R=3cm
    \draw (-1.5,1) pic (ap1) {bs} ;
    \draw (\buildingWidth+1.5,1) pic (ap2) {bs} ;

    \node  [align=center,above=0.01mm of ap1dim.south] {AP A \\ $(M_\text{A},\mathbf{t}_\text{A},\mathbf{r}_\text{A})$};
    \node  [align=center,above=0.01mm of ap2dim.south] {AP B \\ $(M_\text{B},\mathbf{t}_\text{B},\mathbf{r}_\text{B}$)};


    % Draw a Node on top of the building 
    \filldraw[fill=red!30, draw=black, line width=1pt] (1,\buildingHeight) rectangle (2,\buildingHeight+0.5) node at (3,\buildingHeight+1) (AuxNode) {repeater R};
    
    \draw[thick] (1,\buildingHeight+0.5) -- (1,\buildingHeight+1);

    
  
    
    % Wifi Symbol

    % Small filled circle representing the WiFi source
    \fill (1,\buildingHeight+1.1) circle (0.05);

    % First (smallest) arc
    \draw[thick] (1+0.1,\buildingHeight+1.1) arc[start angle=0, end angle=180, radius=0.1];

    % Second arc
    \draw[thick] (1+0.2,\buildingHeight+1.1) arc[start angle=0, end angle=180, radius=0.2];

    % Third arc
    \draw[thick] (1+0.3,\buildingHeight+1.1) arc[start angle=0, end angle=180, radius=0.3];

\end{tikzpicture}
